Derivation and Analysis of Lattice Boltzmann Schemes for the Linearized Euler Equations

We derive Lattice Boltzmann (LBM) schemes to solve the Linearized Euler Equations in 1D, 2D, and 3D with the future goal of coupling them to an LBM scheme for Navier Stokes Equations and an Finite Volume scheme for Linearized Euler Equations. The derivation uses the analytical Maxwellian in a BGK model. In this way, we are able to obtain second-order schemes. In addition, we perform an $L^2$-stability analysis. Numerical results validate the approach.

==> convergence_1D_gauss_L2_dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Tue Jul  1 11:55:13 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
%\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.872,0.985)--(2.052,0.985);
\draw[gp path] (9.575,0.985)--(9.395,0.985);
\node[gp node right] at (1.688,0.985) {$10^{-17}$};
\draw[gp path] (1.872,1.457)--(1.962,1.457);
\draw[gp path] (9.575,1.457)--(9.485,1.457);
\draw[gp path] (1.872,1.732)--(1.962,1.732);
\draw[gp path] (9.575,1.732)--(9.485,1.732);
\draw[gp path] (1.872,1.928)--(1.962,1.928);
\draw[gp path] (9.575,1.928)--(9.485,1.928);
\draw[gp path] (1.872,2.080)--(1.962,2.080);
\draw[gp path] (9.575,2.080)--(9.485,2.080);
\draw[gp path] (1.872,2.204)--(1.962,2.204);
\draw[gp path] (9.575,2.204)--(9.485,2.204);
\draw[gp path] (1.872,2.309)--(1.962,2.309);
\draw[gp path] (9.575,2.309)--(9.485,2.309);
\draw[gp path] (1.872,2.400)--(1.962,2.400);
\draw[gp path] (9.575,2.400)--(9.485,2.400);
\draw[gp path] (1.872,2.480)--(1.962,2.480);
\draw[gp path] (9.575,2.480)--(9.485,2.480);
\draw[gp path] (1.872,2.552)--(2.052,2.552);
\draw[gp path] (9.575,2.552)--(9.395,2.552);
\node[gp node right] at (1.688,2.552) {$10^{-16}$};
\draw[gp path] (1.872,3.023)--(1.962,3.023);
\draw[gp path] (9.575,3.023)--(9.485,3.023);
\draw[gp path] (1.872,3.299)--(1.962,3.299);
\draw[gp path] (9.575,3.299)--(9.485,3.299);
\draw[gp path] (1.872,3.495)--(1.962,3.495);
\draw[gp path] (9.575,3.495)--(9.485,3.495);
\draw[gp path] (1.872,3.646)--(1.962,3.646);
\draw[gp path] (9.575,3.646)--(9.485,3.646);
\draw[gp path] (1.872,3.770)--(1.962,3.770);
\draw[gp path] (9.575,3.770)--(9.485,3.770);
\draw[gp path] (1.872,3.875)--(1.962,3.875);
\draw[gp path] (9.575,3.875)--(9.485,3.875);
\draw[gp path] (1.872,3.966)--(1.962,3.966);
\draw[gp path] (9.575,3.966)--(9.485,3.966);
\draw[gp path] (1.872,4.046)--(1.962,4.046);
\draw[gp path] (9.575,4.046)--(9.485,4.046);
\draw[gp path] (1.872,4.118)--(2.052,4.118);
\draw[gp path] (9.575,4.118)--(9.395,4.118);
\node[gp node right] at (1.688,4.118) {$10^{-15}$};
\draw[gp path] (1.872,4.590)--(1.962,4.590);
\draw[gp path] (9.575,4.590)--(9.485,4.590);
\draw[gp path] (1.872,4.865)--(1.962,4.865);
\draw[gp path] (9.575,4.865)--(9.485,4.865);
\draw[gp path] (1.872,5.061)--(1.962,5.061);
\draw[gp path] (9.575,5.061)--(9.485,5.061);
\draw[gp path] (1.872,5.213)--(1.962,5.213);
\draw[gp path] (9.575,5.213)--(9.485,5.213);
\draw[gp path] (1.872,5.337)--(1.962,5.337);
\draw[gp path] (9.575,5.337)--(9.485,5.337);
\draw[gp path] (1.872,5.442)--(1.962,5.442);
\draw[gp path] (9.575,5.442)--(9.485,5.442);
\draw[gp path] (1.872,5.533)--(1.962,5.533);
\draw[gp path] (9.575,5.533)--(9.485,5.533);
\draw[gp path] (1.872,5.613)--(1.962,5.613);
\draw[gp path] (9.575,5.613)--(9.485,5.613);
\draw[gp path] (1.872,5.685)--(2.052,5.685);
\draw[gp path] (9.575,5.685)--(9.395,5.685);
\node[gp node right] at (1.688,5.685) {$10^{-14}$};
\draw[gp path] (1.872,6.156)--(1.962,6.156);
\draw[gp path] (9.575,6.156)--(9.485,6.156);
\draw[gp path] (1.872,6.432)--(1.962,6.432);
\draw[gp path] (9.575,6.432)--(9.485,6.432);
\draw[gp path] (1.872,6.628)--(1.962,6.628);
\draw[gp path] (9.575,6.628)--(9.485,6.628);
\draw[gp path] (1.872,6.779)--(1.962,6.779);
\draw[gp path] (9.575,6.779)--(9.485,6.779);
\draw[gp path] (1.872,6.903)--(1.962,6.903);
\draw[gp path] (9.575,6.903)--(9.485,6.903);
\draw[gp path] (1.872,7.008)--(1.962,7.008);
\draw[gp path] (9.575,7.008)--(9.485,7.008);
\draw[gp path] (1.872,7.099)--(1.962,7.099);
\draw[gp path] (9.575,7.099)--(9.485,7.099);
\draw[gp path] (1.872,7.179)--(1.962,7.179);
\draw[gp path] (9.575,7.179)--(9.485,7.179);
\draw[gp path] (1.872,7.251)--(2.052,7.251);
\draw[gp path] (9.575,7.251)--(9.395,7.251);
\node[gp node right] at (1.688,7.251) {$10^{-13}$};
\draw[gp path] (1.872,0.985)--(1.872,1.165);
\draw[gp path] (1.872,7.251)--(1.872,7.071);
\node[gp node center] at (1.872,0.677) {$10^{-3}$};
\draw[gp path] (2.645,0.985)--(2.645,1.075);
\draw[gp path] (2.645,7.251)--(2.645,7.161);
\draw[gp path] (3.097,0.985)--(3.097,1.075);
\draw[gp path] (3.097,7.251)--(3.097,7.161);
\draw[gp path] (3.418,0.985)--(3.418,1.075);
\draw[gp path] (3.418,7.251)--(3.418,7.161);
\draw[gp path] (3.667,0.985)--(3.667,1.075);
\draw[gp path] (3.667,7.251)--(3.667,7.161);
\draw[gp path] (3.870,0.985)--(3.870,1.075);
\draw[gp path] (3.870,7.251)--(3.870,7.161);
\draw[gp path] (4.042,0.985)--(4.042,1.075);
\draw[gp path] (4.042,7.251)--(4.042,7.161);
\draw[gp path] (4.191,0.985)--(4.191,1.075);
\draw[gp path] (4.191,7.251)--(4.191,7.161);
\draw[gp path] (4.322,0.985)--(4.322,1.075);
\draw[gp path] (4.322,7.251)--(4.322,7.161);
\draw[gp path] (4.440,0.985)--(4.440,1.165);
\draw[gp path] (4.440,7.251)--(4.440,7.071);
\node[gp node center] at (4.440,0.677) {$10^{-2}$};
\draw[gp path] (5.213,0.985)--(5.213,1.075);
\draw[gp path] (5.213,7.251)--(5.213,7.161);
\draw[gp path] (5.665,0.985)--(5.665,1.075);
\draw[gp path] (5.665,7.251)--(5.665,7.161);
\draw[gp path] (5.986,0.985)--(5.986,1.075);
\draw[gp path] (5.986,7.251)--(5.986,7.161);
\draw[gp path] (6.234,0.985)--(6.234,1.075);
\draw[gp path] (6.234,7.251)--(6.234,7.161);
\draw[gp path] (6.438,0.985)--(6.438,1.075);
\draw[gp path] (6.438,7.251)--(6.438,7.161);
\draw[gp path] (6.610,0.985)--(6.610,1.075);
\draw[gp path] (6.610,7.251)--(6.610,7.161);
\draw[gp path] (6.759,0.985)--(6.759,1.075);
\draw[gp path] (6.759,7.251)--(6.759,7.161);
\draw[gp path] (6.890,0.985)--(6.890,1.075);
\draw[gp path] (6.890,7.251)--(6.890,7.161);
\draw[gp path] (7.007,0.985)--(7.007,1.165);
\draw[gp path] (7.007,7.251)--(7.007,7.071);
\node[gp node center] at (7.007,0.677) {$10^{-1}$};
\draw[gp path] (7.780,0.985)--(7.780,1.075);
\draw[gp path] (7.780,7.251)--(7.780,7.161);
\draw[gp path] (8.232,0.985)--(8.232,1.075);
\draw[gp path] (8.232,7.251)--(8.232,7.161);
\draw[gp path] (8.553,0.985)--(8.553,1.075);
\draw[gp path] (8.553,7.251)--(8.553,7.161);
\draw[gp path] (8.802,0.985)--(8.802,1.075);
\draw[gp path] (8.802,7.251)--(8.802,7.161);
\draw[gp path] (9.005,0.985)--(9.005,1.075);
\draw[gp path] (9.005,7.251)--(9.005,7.161);
\draw[gp path] (9.177,0.985)--(9.177,1.075);
\draw[gp path] (9.177,7.251)--(9.177,7.161);
\draw[gp path] (9.326,0.985)--(9.326,1.075);
\draw[gp path] (9.326,7.251)--(9.326,7.161);
\draw[gp path] (9.458,0.985)--(9.458,1.075);
\draw[gp path] (9.458,7.251)--(9.458,7.161);
\draw[gp path] (9.575,0.985)--(9.575,1.165);
\draw[gp path] (9.575,7.251)--(9.575,7.071);
\node[gp node center] at (9.575,0.677) {$10^{0}$};
\draw[gp path] (1.872,7.251)--(1.872,0.985)--(9.575,0.985)--(9.575,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\mathbb{T} \times \mathbb{X}$};
\node[gp node center] at (5.723,0.215) {stepsize $\d t$};
\draw[gp path] (9.943,5.711)--(9.943,7.251)--(12.515,7.251)--(12.515,5.711)--cycle;
\node[gp node right] at (11.231,6.943) {$T = 1$};
\draw[gp path] (11.415,6.943)--(12.331,6.943);
\draw[gp path] (8.350,1.729)--(7.780,2.453)--(7.405,2.922)--(7.007,2.924)--(6.483,2.825)%
  --(5.710,2.823)--(4.937,3.161)--(4.485,3.548)--(4.164,3.702)--(3.916,3.676)--(3.712,3.953)%
  --(3.540,3.975)--(3.391,4.044);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(8.350,1.729)}
\gppoint{gp mark 4}{(7.780,2.453)}
\gppoint{gp mark 4}{(7.405,2.922)}
\gppoint{gp mark 4}{(7.007,2.924)}
\gppoint{gp mark 4}{(6.483,2.825)}
\gppoint{gp mark 4}{(5.710,2.823)}
\gppoint{gp mark 4}{(4.937,3.161)}
\gppoint{gp mark 4}{(4.485,3.548)}
\gppoint{gp mark 4}{(4.164,3.702)}
\gppoint{gp mark 4}{(3.916,3.676)}
\gppoint{gp mark 4}{(3.712,3.953)}
\gppoint{gp mark 4}{(3.540,3.975)}
\gppoint{gp mark 4}{(3.391,4.044)}
\gppoint{gp mark 4}{(11.873,6.943)}
\node[gp node right] at (11.231,6.635) {$T = 2$};
\draw[gp path] (11.415,6.635)--(12.331,6.635);
\draw[gp path] (8.350,2.390)--(7.780,2.971)--(7.405,3.404)--(7.007,3.487)--(6.483,3.531)%
  --(5.710,3.382)--(4.937,3.666)--(4.485,4.106)--(4.164,4.361)--(3.916,4.346)--(3.712,4.575)%
  --(3.540,4.635)--(3.391,4.700);
\gppoint{gp mark 6}{(8.350,2.390)}
\gppoint{gp mark 6}{(7.780,2.971)}
\gppoint{gp mark 6}{(7.405,3.404)}
\gppoint{gp mark 6}{(7.007,3.487)}
\gppoint{gp mark 6}{(6.483,3.531)}
\gppoint{gp mark 6}{(5.710,3.382)}
\gppoint{gp mark 6}{(4.937,3.666)}
\gppoint{gp mark 6}{(4.485,4.106)}
\gppoint{gp mark 6}{(4.164,4.361)}
\gppoint{gp mark 6}{(3.916,4.346)}
\gppoint{gp mark 6}{(3.712,4.575)}
\gppoint{gp mark 6}{(3.540,4.635)}
\gppoint{gp mark 6}{(3.391,4.700)}
\gppoint{gp mark 6}{(11.873,6.635)}
\node[gp node right] at (11.231,6.327) {$T = 4$};
\draw[gp path] (11.415,6.327)--(12.331,6.327);
\draw[gp path] (8.350,3.000)--(7.780,3.714)--(7.405,3.841)--(7.007,3.946)--(6.483,3.996)%
  --(5.710,3.872)--(4.937,4.230)--(4.485,4.741)--(4.164,5.025)--(3.916,5.032)--(3.712,5.196)%
  --(3.540,5.301)--(3.391,5.387);
\gppoint{gp mark 5}{(8.350,3.000)}
\gppoint{gp mark 5}{(7.780,3.714)}
\gppoint{gp mark 5}{(7.405,3.841)}
\gppoint{gp mark 5}{(7.007,3.946)}
\gppoint{gp mark 5}{(6.483,3.996)}
\gppoint{gp mark 5}{(5.710,3.872)}
\gppoint{gp mark 5}{(4.937,4.230)}
\gppoint{gp mark 5}{(4.485,4.741)}
\gppoint{gp mark 5}{(4.164,5.025)}
\gppoint{gp mark 5}{(3.916,5.032)}
\gppoint{gp mark 5}{(3.712,5.196)}
\gppoint{gp mark 5}{(3.540,5.301)}
\gppoint{gp mark 5}{(3.391,5.387)}
\gppoint{gp mark 5}{(11.873,6.327)}
\node[gp node right] at (11.231,6.019) {$T = 8$};
\draw[gp path] (11.415,6.019)--(12.331,6.019);
\draw[gp path] (8.350,3.632)--(7.780,4.313)--(7.405,4.324)--(7.007,4.493)--(6.483,4.444)%
  --(5.710,4.445)--(4.937,5.071)--(4.485,5.428)--(4.164,5.679)--(3.916,5.739)--(3.712,5.898)%
  --(3.540,5.982)--(3.391,6.093);
\gppoint{gp mark 7}{(8.350,3.632)}
\gppoint{gp mark 7}{(7.780,4.313)}
\gppoint{gp mark 7}{(7.405,4.324)}
\gppoint{gp mark 7}{(7.007,4.493)}
\gppoint{gp mark 7}{(6.483,4.444)}
\gppoint{gp mark 7}{(5.710,4.445)}
\gppoint{gp mark 7}{(4.937,5.071)}
\gppoint{gp mark 7}{(4.485,5.428)}
\gppoint{gp mark 7}{(4.164,5.679)}
\gppoint{gp mark 7}{(3.916,5.739)}
\gppoint{gp mark 7}{(3.712,5.898)}
\gppoint{gp mark 7}{(3.540,5.982)}
\gppoint{gp mark 7}{(3.391,6.093)}
\gppoint{gp mark 7}{(11.873,6.019)}
\draw[gp path] (1.872,7.251)--(1.872,0.985)--(9.575,0.985)--(9.575,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.872cm}{0.985cm}}{\pgfpoint{9.575cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> convergence_gauss_2D_L2_dens_di.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Nov 26 16:04:32 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (8.839,0.985)--(8.659,0.985);
\node[gp node right] at (1.504,0.985) {$10^{-7}$};
\draw[gp path] (1.688,1.299)--(1.778,1.299);
\draw[gp path] (8.839,1.299)--(8.749,1.299);
\draw[gp path] (1.688,1.715)--(1.778,1.715);
\draw[gp path] (8.839,1.715)--(8.749,1.715);
\draw[gp path] (1.688,1.928)--(1.778,1.928);
\draw[gp path] (8.839,1.928)--(8.749,1.928);
\draw[gp path] (1.688,2.029)--(1.868,2.029);
\draw[gp path] (8.839,2.029)--(8.659,2.029);
\node[gp node right] at (1.504,2.029) {$10^{-6}$};
\draw[gp path] (1.688,2.344)--(1.778,2.344);
\draw[gp path] (8.839,2.344)--(8.749,2.344);
\draw[gp path] (1.688,2.759)--(1.778,2.759);
\draw[gp path] (8.839,2.759)--(8.749,2.759);
\draw[gp path] (1.688,2.972)--(1.778,2.972);
\draw[gp path] (8.839,2.972)--(8.749,2.972);
\draw[gp path] (1.688,3.074)--(1.868,3.074);
\draw[gp path] (8.839,3.074)--(8.659,3.074);
\node[gp node right] at (1.504,3.074) {$10^{-5}$};
\draw[gp path] (1.688,3.388)--(1.778,3.388);
\draw[gp path] (8.839,3.388)--(8.749,3.388);
\draw[gp path] (1.688,3.804)--(1.778,3.804);
\draw[gp path] (8.839,3.804)--(8.749,3.804);
\draw[gp path] (1.688,4.017)--(1.778,4.017);
\draw[gp path] (8.839,4.017)--(8.749,4.017);
\draw[gp path] (1.688,4.118)--(1.868,4.118);
\draw[gp path] (8.839,4.118)--(8.659,4.118);
\node[gp node right] at (1.504,4.118) {$10^{-4}$};
\draw[gp path] (1.688,4.432)--(1.778,4.432);
\draw[gp path] (8.839,4.432)--(8.749,4.432);
\draw[gp path] (1.688,4.848)--(1.778,4.848);
\draw[gp path] (8.839,4.848)--(8.749,4.848);
\draw[gp path] (1.688,5.061)--(1.778,5.061);
\draw[gp path] (8.839,5.061)--(8.749,5.061);
\draw[gp path] (1.688,5.162)--(1.868,5.162);
\draw[gp path] (8.839,5.162)--(8.659,5.162);
\node[gp node right] at (1.504,5.162) {$10^{-3}$};
\draw[gp path] (1.688,5.477)--(1.778,5.477);
\draw[gp path] (8.839,5.477)--(8.749,5.477);
\draw[gp path] (1.688,5.892)--(1.778,5.892);
\draw[gp path] (8.839,5.892)--(8.749,5.892);
\draw[gp path] (1.688,6.105)--(1.778,6.105);
\draw[gp path] (8.839,6.105)--(8.749,6.105);
\draw[gp path] (1.688,6.207)--(1.868,6.207);
\draw[gp path] (8.839,6.207)--(8.659,6.207);
\node[gp node right] at (1.504,6.207) {$10^{-2}$};
\draw[gp path] (1.688,6.521)--(1.778,6.521);
\draw[gp path] (8.839,6.521)--(8.749,6.521);
\draw[gp path] (1.688,6.937)--(1.778,6.937);
\draw[gp path] (8.839,6.937)--(8.749,6.937);
\draw[gp path] (1.688,7.150)--(1.778,7.150);
\draw[gp path] (8.839,7.150)--(8.749,7.150);
\draw[gp path] (1.688,7.251)--(1.868,7.251);
\draw[gp path] (8.839,7.251)--(8.659,7.251);
\node[gp node right] at (1.504,7.251) {$10^{-1}$};
\draw[gp path] (1.688,0.985)--(1.688,1.075);
\draw[gp path] (1.688,7.251)--(1.688,7.161);
\draw[gp path] (2.076,0.985)--(2.076,1.075);
\draw[gp path] (2.076,7.251)--(2.076,7.161);
\draw[gp path] (2.377,0.985)--(2.377,1.075);
\draw[gp path] (2.377,7.251)--(2.377,7.161);
\draw[gp path] (2.624,0.985)--(2.624,1.075);
\draw[gp path] (2.624,7.251)--(2.624,7.161);
\draw[gp path] (2.832,0.985)--(2.832,1.075);
\draw[gp path] (2.832,7.251)--(2.832,7.161);
\draw[gp path] (3.012,0.985)--(3.012,1.075);
\draw[gp path] (3.012,7.251)--(3.012,7.161);
\draw[gp path] (3.171,0.985)--(3.171,1.075);
\draw[gp path] (3.171,7.251)--(3.171,7.161);
\draw[gp path] (3.313,0.985)--(3.313,1.165);
\draw[gp path] (3.313,7.251)--(3.313,7.071);
\node[gp node center] at (3.313,0.677) {$10^{-2}$};
\draw[gp path] (4.248,0.985)--(4.248,1.075);
\draw[gp path] (4.248,7.251)--(4.248,7.161);
\draw[gp path] (4.796,0.985)--(4.796,1.075);
\draw[gp path] (4.796,7.251)--(4.796,7.161);
\draw[gp path] (5.184,0.985)--(5.184,1.075);
\draw[gp path] (5.184,7.251)--(5.184,7.161);
\draw[gp path] (5.485,0.985)--(5.485,1.075);
\draw[gp path] (5.485,7.251)--(5.485,7.161);
\draw[gp path] (5.731,0.985)--(5.731,1.075);
\draw[gp path] (5.731,7.251)--(5.731,7.161);
\draw[gp path] (5.939,0.985)--(5.939,1.075);
\draw[gp path] (5.939,7.251)--(5.939,7.161);
\draw[gp path] (6.120,0.985)--(6.120,1.075);
\draw[gp path] (6.120,7.251)--(6.120,7.161);
\draw[gp path] (6.279,0.985)--(6.279,1.075);
\draw[gp path] (6.279,7.251)--(6.279,7.161);
\draw[gp path] (6.421,0.985)--(6.421,1.165);
\draw[gp path] (6.421,7.251)--(6.421,7.071);
\node[gp node center] at (6.421,0.677) {$10^{-1}$};
\draw[gp path] (7.356,0.985)--(7.356,1.075);
\draw[gp path] (7.356,7.251)--(7.356,7.161);
\draw[gp path] (7.903,0.985)--(7.903,1.075);
\draw[gp path] (7.903,7.251)--(7.903,7.161);
\draw[gp path] (8.292,0.985)--(8.292,1.075);
\draw[gp path] (8.292,7.251)--(8.292,7.161);
\draw[gp path] (8.593,0.985)--(8.593,1.075);
\draw[gp path] (8.593,7.251)--(8.593,7.161);
\draw[gp path] (8.839,0.985)--(8.839,1.075);
\draw[gp path] (8.839,7.251)--(8.839,7.161);
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\mathbb{X}$ at $t = 2$};
\node[gp node center] at (5.263,0.215) {stepsize $\d t$};
\draw[gp path] (9.207,4.693)--(9.207,7.251)--(12.515,7.251)--(12.515,4.693)--cycle;
\node[gp node right] at (11.231,6.872) {$\rho'$};
\draw[gp path] (11.415,6.872)--(12.331,6.872);
\draw[gp path] (8.292,7.030)--(7.657,6.488)--(6.722,5.842)--(5.786,5.209)--(5.184,4.804)%
  --(4.550,4.379)--(4.248,4.178)--(3.614,3.758)--(3.012,3.367)--(2.377,2.973)--(2.076,2.799);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(8.292,7.030)}
\gppoint{gp mark 4}{(7.657,6.488)}
\gppoint{gp mark 4}{(6.722,5.842)}
\gppoint{gp mark 4}{(5.786,5.209)}
\gppoint{gp mark 4}{(5.184,4.804)}
\gppoint{gp mark 4}{(4.550,4.379)}
\gppoint{gp mark 4}{(4.248,4.178)}
\gppoint{gp mark 4}{(3.614,3.758)}
\gppoint{gp mark 4}{(3.012,3.367)}
\gppoint{gp mark 4}{(2.377,2.973)}
\gppoint{gp mark 4}{(2.076,2.799)}
\gppoint{gp mark 4}{(11.873,6.872)}
\node[gp node right] at (11.231,6.422) {$v_x'$};
\draw[gp path] (11.415,6.422)--(12.331,6.422);
\draw[gp path] (8.292,6.123)--(7.657,5.401)--(6.722,4.741)--(5.786,4.098)--(5.184,3.691)%
  --(4.550,3.264)--(4.248,3.062)--(3.614,2.640)--(3.012,2.245)--(2.377,1.843)--(2.076,1.663);
\gppoint{gp mark 5}{(8.292,6.123)}
\gppoint{gp mark 5}{(7.657,5.401)}
\gppoint{gp mark 5}{(6.722,4.741)}
\gppoint{gp mark 5}{(5.786,4.098)}
\gppoint{gp mark 5}{(5.184,3.691)}
\gppoint{gp mark 5}{(4.550,3.264)}
\gppoint{gp mark 5}{(4.248,3.062)}
\gppoint{gp mark 5}{(3.614,2.640)}
\gppoint{gp mark 5}{(3.012,2.245)}
\gppoint{gp mark 5}{(2.377,1.843)}
\gppoint{gp mark 5}{(2.076,1.663)}
\gppoint{gp mark 5}{(11.873,6.422)}
\node[gp node right] at (11.231,5.972) {$v_y'$};
\draw[gp path] (11.415,5.972)--(12.331,5.972);
\draw[gp path] (8.292,6.123)--(7.657,5.401)--(6.722,4.741)--(5.786,4.098)--(5.184,3.691)%
  --(4.550,3.264)--(4.248,3.062)--(3.614,2.640)--(3.012,2.245)--(2.377,1.843)--(2.076,1.663);
\gppoint{gp mark 6}{(8.292,6.123)}
\gppoint{gp mark 6}{(7.657,5.401)}
\gppoint{gp mark 6}{(6.722,4.741)}
\gppoint{gp mark 6}{(5.786,4.098)}
\gppoint{gp mark 6}{(5.184,3.691)}
\gppoint{gp mark 6}{(4.550,3.264)}
\gppoint{gp mark 6}{(4.248,3.062)}
\gppoint{gp mark 6}{(3.614,2.640)}
\gppoint{gp mark 6}{(3.012,2.245)}
\gppoint{gp mark 6}{(2.377,1.843)}
\gppoint{gp mark 6}{(2.076,1.663)}
\gppoint{gp mark 6}{(11.873,5.972)}
\node[gp node right] at (11.231,5.522) {$\theta'$};
\draw[gp path] (11.415,5.522)--(12.331,5.522);
\draw[gp path] (8.292,5.439)--(7.657,4.898)--(6.722,4.251)--(5.786,3.619)--(5.184,3.214)%
  --(4.550,2.789)--(4.248,2.588)--(3.614,2.167)--(3.012,1.776)--(2.377,1.383)--(2.076,1.209);
\gppoint{gp mark 7}{(8.292,5.439)}
\gppoint{gp mark 7}{(7.657,4.898)}
\gppoint{gp mark 7}{(6.722,4.251)}
\gppoint{gp mark 7}{(5.786,3.619)}
\gppoint{gp mark 7}{(5.184,3.214)}
\gppoint{gp mark 7}{(4.550,2.789)}
\gppoint{gp mark 7}{(4.248,2.588)}
\gppoint{gp mark 7}{(3.614,2.167)}
\gppoint{gp mark 7}{(3.012,1.776)}
\gppoint{gp mark 7}{(2.377,1.383)}
\gppoint{gp mark 7}{(2.076,1.209)}
\gppoint{gp mark 7}{(11.873,5.522)}
\node[gp node right] at (11.231,5.072) {2nd order};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.415,5.072)--(12.331,5.072);
\draw[gp path] (1.688,2.717)--(1.760,2.766)--(1.832,2.815)--(1.905,2.863)--(1.977,2.912)%
  --(2.049,2.960)--(2.121,3.009)--(2.194,3.057)--(2.266,3.106)--(2.338,3.154)--(2.410,3.203)%
  --(2.483,3.251)--(2.555,3.300)--(2.627,3.349)--(2.699,3.397)--(2.771,3.446)--(2.844,3.494)%
  --(2.916,3.543)--(2.988,3.591)--(3.060,3.640)--(3.133,3.688)--(3.205,3.737)--(3.277,3.785)%
  --(3.349,3.834)--(3.422,3.883)--(3.494,3.931)--(3.566,3.980)--(3.638,4.028)--(3.711,4.077)%
  --(3.783,4.125)--(3.855,4.174)--(3.927,4.222)--(3.999,4.271)--(4.072,4.319)--(4.144,4.368)%
  --(4.216,4.417)--(4.288,4.465)--(4.361,4.514)--(4.433,4.562)--(4.505,4.611)--(4.577,4.659)%
  --(4.650,4.708)--(4.722,4.756)--(4.794,4.805)--(4.866,4.853)--(4.938,4.902)--(5.011,4.951)%
  --(5.083,4.999)--(5.155,5.048)--(5.227,5.096)--(5.300,5.145)--(5.372,5.193)--(5.444,5.242)%
  --(5.516,5.290)--(5.589,5.339)--(5.661,5.388)--(5.733,5.436)--(5.805,5.485)--(5.877,5.533)%
  --(5.950,5.582)--(6.022,5.630)--(6.094,5.679)--(6.166,5.727)--(6.239,5.776)--(6.311,5.824)%
  --(6.383,5.873)--(6.455,5.922)--(6.528,5.970)--(6.600,6.019)--(6.672,6.067)--(6.744,6.116)%
  --(6.816,6.164)--(6.889,6.213)--(6.961,6.261)--(7.033,6.310)--(7.105,6.358)--(7.178,6.407)%
  --(7.250,6.456)--(7.322,6.504)--(7.394,6.553)--(7.467,6.601)--(7.539,6.650)--(7.611,6.698)%
  --(7.683,6.747)--(7.756,6.795)--(7.828,6.844)--(7.900,6.892)--(7.972,6.941)--(8.044,6.990)%
  --(8.117,7.038)--(8.189,7.087)--(8.261,7.135)--(8.333,7.184)--(8.406,7.232)--(8.433,7.251);
\draw[gp path] (2.686,0.985)--(2.699,0.994)--(2.771,1.043)--(2.844,1.091)--(2.916,1.140)%
  --(2.988,1.188)--(3.060,1.237)--(3.133,1.285)--(3.205,1.334)--(3.277,1.382)--(3.349,1.431)%
  --(3.422,1.480)--(3.494,1.528)--(3.566,1.577)--(3.638,1.625)--(3.711,1.674)--(3.783,1.722)%
  --(3.855,1.771)--(3.927,1.819)--(3.999,1.868)--(4.072,1.916)--(4.144,1.965)--(4.216,2.014)%
  --(4.288,2.062)--(4.361,2.111)--(4.433,2.159)--(4.505,2.208)--(4.577,2.256)--(4.650,2.305)%
  --(4.722,2.353)--(4.794,2.402)--(4.866,2.450)--(4.938,2.499)--(5.011,2.548)--(5.083,2.596)%
  --(5.155,2.645)--(5.227,2.693)--(5.300,2.742)--(5.372,2.790)--(5.444,2.839)--(5.516,2.887)%
  --(5.589,2.936)--(5.661,2.984)--(5.733,3.033)--(5.805,3.082)--(5.877,3.130)--(5.950,3.179)%
  --(6.022,3.227)--(6.094,3.276)--(6.166,3.324)--(6.239,3.373)--(6.311,3.421)--(6.383,3.470)%
  --(6.455,3.518)--(6.528,3.567)--(6.600,3.616)--(6.672,3.664)--(6.744,3.713)--(6.816,3.761)%
  --(6.889,3.810)--(6.961,3.858)--(7.033,3.907)--(7.105,3.955)--(7.178,4.004)--(7.250,4.052)%
  --(7.322,4.101)--(7.394,4.150)--(7.467,4.198)--(7.539,4.247)--(7.611,4.295)--(7.683,4.344)%
  --(7.756,4.392)--(7.828,4.441)--(7.900,4.489)--(7.972,4.538)--(8.044,4.586)--(8.117,4.635)%
  --(8.189,4.684)--(8.261,4.732)--(8.333,4.781)--(8.406,4.829)--(8.478,4.878)--(8.550,4.926)%
  --(8.622,4.975)--(8.695,5.023)--(8.767,5.072)--(8.839,5.121);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.839cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> convergence_gauss_2D_L2_mono.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Nov 26 15:57:06 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (8.839,0.985)--(8.749,0.985);
\draw[gp path] (1.688,1.253)--(1.778,1.253);
\draw[gp path] (8.839,1.253)--(8.749,1.253);
\draw[gp path] (1.688,1.380)--(1.868,1.380);
\draw[gp path] (8.839,1.380)--(8.659,1.380);
\node[gp node right] at (1.504,1.380) {$10^{-5}$};
\draw[gp path] (1.688,1.775)--(1.778,1.775);
\draw[gp path] (8.839,1.775)--(8.749,1.775);
\draw[gp path] (1.688,2.296)--(1.778,2.296);
\draw[gp path] (8.839,2.296)--(8.749,2.296);
\draw[gp path] (1.688,2.564)--(1.778,2.564);
\draw[gp path] (8.839,2.564)--(8.749,2.564);
\draw[gp path] (1.688,2.691)--(1.868,2.691);
\draw[gp path] (8.839,2.691)--(8.659,2.691);
\node[gp node right] at (1.504,2.691) {$10^{-4}$};
\draw[gp path] (1.688,3.086)--(1.778,3.086);
\draw[gp path] (8.839,3.086)--(8.749,3.086);
\draw[gp path] (1.688,3.608)--(1.778,3.608);
\draw[gp path] (8.839,3.608)--(8.749,3.608);
\draw[gp path] (1.688,3.875)--(1.778,3.875);
\draw[gp path] (8.839,3.875)--(8.749,3.875);
\draw[gp path] (1.688,4.003)--(1.868,4.003);
\draw[gp path] (8.839,4.003)--(8.659,4.003);
\node[gp node right] at (1.504,4.003) {$10^{-3}$};
\draw[gp path] (1.688,4.397)--(1.778,4.397);
\draw[gp path] (8.839,4.397)--(8.749,4.397);
\draw[gp path] (1.688,4.919)--(1.778,4.919);
\draw[gp path] (8.839,4.919)--(8.749,4.919);
\draw[gp path] (1.688,5.187)--(1.778,5.187);
\draw[gp path] (8.839,5.187)--(8.749,5.187);
\draw[gp path] (1.688,5.314)--(1.868,5.314);
\draw[gp path] (8.839,5.314)--(8.659,5.314);
\node[gp node right] at (1.504,5.314) {$10^{-2}$};
\draw[gp path] (1.688,5.709)--(1.778,5.709);
\draw[gp path] (8.839,5.709)--(8.749,5.709);
\draw[gp path] (1.688,6.231)--(1.778,6.231);
\draw[gp path] (8.839,6.231)--(8.749,6.231);
\draw[gp path] (1.688,6.498)--(1.778,6.498);
\draw[gp path] (8.839,6.498)--(8.749,6.498);
\draw[gp path] (1.688,6.625)--(1.868,6.625);
\draw[gp path] (8.839,6.625)--(8.659,6.625);
\node[gp node right] at (1.504,6.625) {$10^{-1}$};
\draw[gp path] (1.688,7.020)--(1.778,7.020);
\draw[gp path] (8.839,7.020)--(8.749,7.020);
\draw[gp path] (1.688,0.985)--(1.688,1.075);
\draw[gp path] (1.688,7.251)--(1.688,7.161);
\draw[gp path] (1.934,0.985)--(1.934,1.075);
\draw[gp path] (1.934,7.251)--(1.934,7.161);
\draw[gp path] (2.142,0.985)--(2.142,1.075);
\draw[gp path] (2.142,7.251)--(2.142,7.161);
\draw[gp path] (2.322,0.985)--(2.322,1.075);
\draw[gp path] (2.322,7.251)--(2.322,7.161);
\draw[gp path] (2.481,0.985)--(2.481,1.075);
\draw[gp path] (2.481,7.251)--(2.481,7.161);
\draw[gp path] (2.624,0.985)--(2.624,1.165);
\draw[gp path] (2.624,7.251)--(2.624,7.071);
\node[gp node center] at (2.624,0.677) {$10^{-2}$};
\draw[gp path] (3.559,0.985)--(3.559,1.075);
\draw[gp path] (3.559,7.251)--(3.559,7.161);
\draw[gp path] (4.106,0.985)--(4.106,1.075);
\draw[gp path] (4.106,7.251)--(4.106,7.161);
\draw[gp path] (4.495,0.985)--(4.495,1.075);
\draw[gp path] (4.495,7.251)--(4.495,7.161);
\draw[gp path] (4.796,0.985)--(4.796,1.075);
\draw[gp path] (4.796,7.251)--(4.796,7.161);
\draw[gp path] (5.042,0.985)--(5.042,1.075);
\draw[gp path] (5.042,7.251)--(5.042,7.161);
\draw[gp path] (5.250,0.985)--(5.250,1.075);
\draw[gp path] (5.250,7.251)--(5.250,7.161);
\draw[gp path] (5.430,0.985)--(5.430,1.075);
\draw[gp path] (5.430,7.251)--(5.430,7.161);
\draw[gp path] (5.589,0.985)--(5.589,1.075);
\draw[gp path] (5.589,7.251)--(5.589,7.161);
\draw[gp path] (5.731,0.985)--(5.731,1.165);
\draw[gp path] (5.731,7.251)--(5.731,7.071);
\node[gp node center] at (5.731,0.677) {$10^{-1}$};
\draw[gp path] (6.667,0.985)--(6.667,1.075);
\draw[gp path] (6.667,7.251)--(6.667,7.161);
\draw[gp path] (7.214,0.985)--(7.214,1.075);
\draw[gp path] (7.214,7.251)--(7.214,7.161);
\draw[gp path] (7.602,0.985)--(7.602,1.075);
\draw[gp path] (7.602,7.251)--(7.602,7.161);
\draw[gp path] (7.903,0.985)--(7.903,1.075);
\draw[gp path] (7.903,7.251)--(7.903,7.161);
\draw[gp path] (8.150,0.985)--(8.150,1.075);
\draw[gp path] (8.150,7.251)--(8.150,7.161);
\draw[gp path] (8.358,0.985)--(8.358,1.075);
\draw[gp path] (8.358,7.251)--(8.358,7.161);
\draw[gp path] (8.538,0.985)--(8.538,1.075);
\draw[gp path] (8.538,7.251)--(8.538,7.161);
\draw[gp path] (8.697,0.985)--(8.697,1.075);
\draw[gp path] (8.697,7.251)--(8.697,7.161);
\draw[gp path] (8.839,0.985)--(8.839,1.165);
\draw[gp path] (8.839,7.251)--(8.839,7.071);
\node[gp node center] at (8.839,0.677) {$10^{0}$};
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\mathbb{X}$ at $t = 2$};
\node[gp node center] at (5.263,0.215) {stepsize $\d t$};
\draw[gp path] (9.207,4.693)--(9.207,7.251)--(12.515,7.251)--(12.515,4.693)--cycle;
\node[gp node right] at (11.231,6.872) {$\rho'$};
\draw[gp path] (11.415,6.872)--(12.331,6.872);
\draw[gp path] (7.903,6.879)--(7.602,6.489)--(6.968,5.813)--(6.667,5.535)--(5.731,4.740)%
  --(4.796,3.945)--(4.495,3.690)--(3.559,2.902)--(2.624,2.125);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(7.903,6.879)}
\gppoint{gp mark 4}{(7.602,6.489)}
\gppoint{gp mark 4}{(6.968,5.813)}
\gppoint{gp mark 4}{(6.667,5.535)}
\gppoint{gp mark 4}{(5.731,4.740)}
\gppoint{gp mark 4}{(4.796,3.945)}
\gppoint{gp mark 4}{(4.495,3.690)}
\gppoint{gp mark 4}{(3.559,2.902)}
\gppoint{gp mark 4}{(2.624,2.125)}
\gppoint{gp mark 4}{(11.873,6.872)}
\node[gp node right] at (11.231,6.422) {$u_x'$};
\draw[gp path] (11.415,6.422)--(12.331,6.422);
\draw[gp path] (7.903,6.128)--(7.602,5.770)--(6.968,5.431)--(6.667,5.226)--(5.731,4.442)%
  --(4.796,3.645)--(4.495,3.388)--(3.559,2.586)--(2.624,1.824);
\gppoint{gp mark 5}{(7.903,6.128)}
\gppoint{gp mark 5}{(7.602,5.770)}
\gppoint{gp mark 5}{(6.968,5.431)}
\gppoint{gp mark 5}{(6.667,5.226)}
\gppoint{gp mark 5}{(5.731,4.442)}
\gppoint{gp mark 5}{(4.796,3.645)}
\gppoint{gp mark 5}{(4.495,3.388)}
\gppoint{gp mark 5}{(3.559,2.586)}
\gppoint{gp mark 5}{(2.624,1.824)}
\gppoint{gp mark 5}{(11.873,6.422)}
\node[gp node right] at (11.231,5.972) {$u_y'$};
\draw[gp path] (11.415,5.972)--(12.331,5.972);
\draw[gp path] (7.903,6.129)--(7.602,5.771)--(6.968,5.432)--(6.667,5.227)--(5.731,4.445)%
  --(4.796,3.654)--(4.495,3.401)--(3.559,2.637)--(2.624,1.979);
\gppoint{gp mark 6}{(7.903,6.129)}
\gppoint{gp mark 6}{(7.602,5.771)}
\gppoint{gp mark 6}{(6.968,5.432)}
\gppoint{gp mark 6}{(6.667,5.227)}
\gppoint{gp mark 6}{(5.731,4.445)}
\gppoint{gp mark 6}{(4.796,3.654)}
\gppoint{gp mark 6}{(4.495,3.401)}
\gppoint{gp mark 6}{(3.559,2.637)}
\gppoint{gp mark 6}{(2.624,1.979)}
\gppoint{gp mark 6}{(11.873,5.972)}
\node[gp node right] at (11.231,5.522) {$\theta'$};
\draw[gp path] (11.415,5.522)--(12.331,5.522);
\draw[gp path] (7.903,6.089)--(7.602,5.699)--(6.968,5.024)--(6.667,4.746)--(5.731,3.950)%
  --(4.796,3.155)--(4.495,2.901)--(3.559,2.113)--(2.624,1.335);
\gppoint{gp mark 7}{(7.903,6.089)}
\gppoint{gp mark 7}{(7.602,5.699)}
\gppoint{gp mark 7}{(6.968,5.024)}
\gppoint{gp mark 7}{(6.667,4.746)}
\gppoint{gp mark 7}{(5.731,3.950)}
\gppoint{gp mark 7}{(4.796,3.155)}
\gppoint{gp mark 7}{(4.495,2.901)}
\gppoint{gp mark 7}{(3.559,2.113)}
\gppoint{gp mark 7}{(2.624,1.335)}
\gppoint{gp mark 7}{(11.873,5.522)}
\node[gp node right] at (11.231,5.072) {2nd order};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.415,5.072)--(12.331,5.072);
\draw[gp path] (1.688,2.431)--(1.760,2.492)--(1.832,2.553)--(1.905,2.614)--(1.977,2.675)%
  --(2.049,2.736)--(2.121,2.797)--(2.194,2.858)--(2.266,2.919)--(2.338,2.980)--(2.410,3.041)%
  --(2.483,3.102)--(2.555,3.162)--(2.627,3.223)--(2.699,3.284)--(2.771,3.345)--(2.844,3.406)%
  --(2.916,3.467)--(2.988,3.528)--(3.060,3.589)--(3.133,3.650)--(3.205,3.711)--(3.277,3.772)%
  --(3.349,3.833)--(3.422,3.894)--(3.494,3.955)--(3.566,4.016)--(3.638,4.077)--(3.711,4.138)%
  --(3.783,4.199)--(3.855,4.260)--(3.927,4.321)--(3.999,4.382)--(4.072,4.443)--(4.144,4.504)%
  --(4.216,4.565)--(4.288,4.626)--(4.361,4.686)--(4.433,4.747)--(4.505,4.808)--(4.577,4.869)%
  --(4.650,4.930)--(4.722,4.991)--(4.794,5.052)--(4.866,5.113)--(4.938,5.174)--(5.011,5.235)%
  --(5.083,5.296)--(5.155,5.357)--(5.227,5.418)--(5.300,5.479)--(5.372,5.540)--(5.444,5.601)%
  --(5.516,5.662)--(5.589,5.723)--(5.661,5.784)--(5.733,5.845)--(5.805,5.906)--(5.877,5.967)%
  --(5.950,6.028)--(6.022,6.089)--(6.094,6.150)--(6.166,6.210)--(6.239,6.271)--(6.311,6.332)%
  --(6.383,6.393)--(6.455,6.454)--(6.528,6.515)--(6.600,6.576)--(6.672,6.637)--(6.744,6.698)%
  --(6.816,6.759)--(6.889,6.820)--(6.961,6.881)--(7.033,6.942)--(7.105,7.003)--(7.178,7.064)%
  --(7.250,7.125)--(7.322,7.186)--(7.394,7.247)--(7.399,7.251);
\draw[gp path] (3.082,0.985)--(3.133,1.027)--(3.205,1.088)--(3.277,1.149)--(3.349,1.210)%
  --(3.422,1.271)--(3.494,1.332)--(3.566,1.393)--(3.638,1.454)--(3.711,1.515)--(3.783,1.576)%
  --(3.855,1.637)--(3.927,1.698)--(3.999,1.759)--(4.072,1.820)--(4.144,1.881)--(4.216,1.942)%
  --(4.288,2.003)--(4.361,2.064)--(4.433,2.125)--(4.505,2.186)--(4.577,2.247)--(4.650,2.308)%
  --(4.722,2.369)--(4.794,2.429)--(4.866,2.490)--(4.938,2.551)--(5.011,2.612)--(5.083,2.673)%
  --(5.155,2.734)--(5.227,2.795)--(5.300,2.856)--(5.372,2.917)--(5.444,2.978)--(5.516,3.039)%
  --(5.589,3.100)--(5.661,3.161)--(5.733,3.222)--(5.805,3.283)--(5.877,3.344)--(5.950,3.405)%
  --(6.022,3.466)--(6.094,3.527)--(6.166,3.588)--(6.239,3.649)--(6.311,3.710)--(6.383,3.771)%
  --(6.455,3.832)--(6.528,3.893)--(6.600,3.953)--(6.672,4.014)--(6.744,4.075)--(6.816,4.136)%
  --(6.889,4.197)--(6.961,4.258)--(7.033,4.319)--(7.105,4.380)--(7.178,4.441)--(7.250,4.502)%
  --(7.322,4.563)--(7.394,4.624)--(7.467,4.685)--(7.539,4.746)--(7.611,4.807)--(7.683,4.868)%
  --(7.756,4.929)--(7.828,4.990)--(7.900,5.051)--(7.972,5.112)--(8.044,5.173)--(8.117,5.234)%
  --(8.189,5.295)--(8.261,5.356)--(8.333,5.417)--(8.406,5.477)--(8.478,5.538)--(8.550,5.599)%
  --(8.622,5.660)--(8.695,5.721)--(8.767,5.782)--(8.839,5.843);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.839cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> convergence_gauss_2D_L2_monoatomic.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Nov 26 16:43:27 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (8.839,0.985)--(8.749,0.985);
\draw[gp path] (1.688,1.097)--(1.868,1.097);
\draw[gp path] (8.839,1.097)--(8.659,1.097);
\node[gp node right] at (1.504,1.097) {$10^{-6}$};
\draw[gp path] (1.688,1.447)--(1.778,1.447);
\draw[gp path] (8.839,1.447)--(8.749,1.447);
\draw[gp path] (1.688,1.909)--(1.778,1.909);
\draw[gp path] (8.839,1.909)--(8.749,1.909);
\draw[gp path] (1.688,2.146)--(1.778,2.146);
\draw[gp path] (8.839,2.146)--(8.749,2.146);
\draw[gp path] (1.688,2.258)--(1.868,2.258);
\draw[gp path] (8.839,2.258)--(8.659,2.258);
\node[gp node right] at (1.504,2.258) {$10^{-5}$};
\draw[gp path] (1.688,2.608)--(1.778,2.608);
\draw[gp path] (8.839,2.608)--(8.749,2.608);
\draw[gp path] (1.688,3.070)--(1.778,3.070);
\draw[gp path] (8.839,3.070)--(8.749,3.070);
\draw[gp path] (1.688,3.307)--(1.778,3.307);
\draw[gp path] (8.839,3.307)--(8.749,3.307);
\draw[gp path] (1.688,3.419)--(1.868,3.419);
\draw[gp path] (8.839,3.419)--(8.659,3.419);
\node[gp node right] at (1.504,3.419) {$10^{-4}$};
\draw[gp path] (1.688,3.769)--(1.778,3.769);
\draw[gp path] (8.839,3.769)--(8.749,3.769);
\draw[gp path] (1.688,4.230)--(1.778,4.230);
\draw[gp path] (8.839,4.230)--(8.749,4.230);
\draw[gp path] (1.688,4.467)--(1.778,4.467);
\draw[gp path] (8.839,4.467)--(8.749,4.467);
\draw[gp path] (1.688,4.580)--(1.868,4.580);
\draw[gp path] (8.839,4.580)--(8.659,4.580);
\node[gp node right] at (1.504,4.580) {$10^{-3}$};
\draw[gp path] (1.688,4.929)--(1.778,4.929);
\draw[gp path] (8.839,4.929)--(8.749,4.929);
\draw[gp path] (1.688,5.391)--(1.778,5.391);
\draw[gp path] (8.839,5.391)--(8.749,5.391);
\draw[gp path] (1.688,5.628)--(1.778,5.628);
\draw[gp path] (8.839,5.628)--(8.749,5.628);
\draw[gp path] (1.688,5.741)--(1.868,5.741);
\draw[gp path] (8.839,5.741)--(8.659,5.741);
\node[gp node right] at (1.504,5.741) {$10^{-2}$};
\draw[gp path] (1.688,6.090)--(1.778,6.090);
\draw[gp path] (8.839,6.090)--(8.749,6.090);
\draw[gp path] (1.688,6.552)--(1.778,6.552);
\draw[gp path] (8.839,6.552)--(8.749,6.552);
\draw[gp path] (1.688,6.789)--(1.778,6.789);
\draw[gp path] (8.839,6.789)--(8.749,6.789);
\draw[gp path] (1.688,6.902)--(1.868,6.902);
\draw[gp path] (8.839,6.902)--(8.659,6.902);
\node[gp node right] at (1.504,6.902) {$10^{-1}$};
\draw[gp path] (1.688,7.251)--(1.778,7.251);
\draw[gp path] (8.839,7.251)--(8.749,7.251);
\draw[gp path] (1.688,0.985)--(1.688,1.075);
\draw[gp path] (1.688,7.251)--(1.688,7.161);
\draw[gp path] (2.076,0.985)--(2.076,1.075);
\draw[gp path] (2.076,7.251)--(2.076,7.161);
\draw[gp path] (2.377,0.985)--(2.377,1.075);
\draw[gp path] (2.377,7.251)--(2.377,7.161);
\draw[gp path] (2.624,0.985)--(2.624,1.075);
\draw[gp path] (2.624,7.251)--(2.624,7.161);
\draw[gp path] (2.832,0.985)--(2.832,1.075);
\draw[gp path] (2.832,7.251)--(2.832,7.161);
\draw[gp path] (3.012,0.985)--(3.012,1.075);
\draw[gp path] (3.012,7.251)--(3.012,7.161);
\draw[gp path] (3.171,0.985)--(3.171,1.075);
\draw[gp path] (3.171,7.251)--(3.171,7.161);
\draw[gp path] (3.313,0.985)--(3.313,1.165);
\draw[gp path] (3.313,7.251)--(3.313,7.071);
\node[gp node center] at (3.313,0.677) {$10^{-2}$};
\draw[gp path] (4.248,0.985)--(4.248,1.075);
\draw[gp path] (4.248,7.251)--(4.248,7.161);
\draw[gp path] (4.796,0.985)--(4.796,1.075);
\draw[gp path] (4.796,7.251)--(4.796,7.161);
\draw[gp path] (5.184,0.985)--(5.184,1.075);
\draw[gp path] (5.184,7.251)--(5.184,7.161);
\draw[gp path] (5.485,0.985)--(5.485,1.075);
\draw[gp path] (5.485,7.251)--(5.485,7.161);
\draw[gp path] (5.731,0.985)--(5.731,1.075);
\draw[gp path] (5.731,7.251)--(5.731,7.161);
\draw[gp path] (5.939,0.985)--(5.939,1.075);
\draw[gp path] (5.939,7.251)--(5.939,7.161);
\draw[gp path] (6.120,0.985)--(6.120,1.075);
\draw[gp path] (6.120,7.251)--(6.120,7.161);
\draw[gp path] (6.279,0.985)--(6.279,1.075);
\draw[gp path] (6.279,7.251)--(6.279,7.161);
\draw[gp path] (6.421,0.985)--(6.421,1.165);
\draw[gp path] (6.421,7.251)--(6.421,7.071);
\node[gp node center] at (6.421,0.677) {$10^{-1}$};
\draw[gp path] (7.356,0.985)--(7.356,1.075);
\draw[gp path] (7.356,7.251)--(7.356,7.161);
\draw[gp path] (7.903,0.985)--(7.903,1.075);
\draw[gp path] (7.903,7.251)--(7.903,7.161);
\draw[gp path] (8.292,0.985)--(8.292,1.075);
\draw[gp path] (8.292,7.251)--(8.292,7.161);
\draw[gp path] (8.593,0.985)--(8.593,1.075);
\draw[gp path] (8.593,7.251)--(8.593,7.161);
\draw[gp path] (8.839,0.985)--(8.839,1.075);
\draw[gp path] (8.839,7.251)--(8.839,7.161);
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\mathbb{X}$ at $t = 2$};
\node[gp node center] at (5.263,0.215) {stepsize $\d t$};
\draw[gp path] (9.207,4.243)--(9.207,7.251)--(12.515,7.251)--(12.515,4.243)--cycle;
\node[gp node right] at (11.231,6.872) {$\rho'$};
\draw[gp path] (11.415,6.872)--(12.331,6.872);
\draw[gp path] (8.593,7.104)--(8.292,6.739)--(7.657,6.617)--(7.356,6.420)--(6.421,5.734)%
  --(6.120,5.494)--(5.485,5.002)--(5.184,4.772)--(4.248,4.064)--(3.947,3.835)--(3.313,3.348)%
  --(3.012,3.111)--(2.076,2.299);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(8.593,7.104)}
\gppoint{gp mark 4}{(8.292,6.739)}
\gppoint{gp mark 4}{(7.657,6.617)}
\gppoint{gp mark 4}{(7.356,6.420)}
\gppoint{gp mark 4}{(6.421,5.734)}
\gppoint{gp mark 4}{(6.120,5.494)}
\gppoint{gp mark 4}{(5.485,5.002)}
\gppoint{gp mark 4}{(5.184,4.772)}
\gppoint{gp mark 4}{(4.248,4.064)}
\gppoint{gp mark 4}{(3.947,3.835)}
\gppoint{gp mark 4}{(3.313,3.348)}
\gppoint{gp mark 4}{(3.012,3.111)}
\gppoint{gp mark 4}{(2.076,2.299)}
\gppoint{gp mark 4}{(11.873,6.872)}
\node[gp node right] at (11.231,6.422) {$v_x'$};
\draw[gp path] (11.415,6.422)--(12.331,6.422);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 5}{(8.593,6.357)}
\gppoint{gp mark 5}{(8.292,5.937)}
\gppoint{gp mark 5}{(7.657,5.874)}
\gppoint{gp mark 5}{(7.356,5.685)}
\gppoint{gp mark 5}{(6.421,5.016)}
\gppoint{gp mark 5}{(6.120,4.808)}
\gppoint{gp mark 5}{(5.485,4.353)}
\gppoint{gp mark 5}{(5.184,4.131)}
\gppoint{gp mark 5}{(4.248,3.434)}
\gppoint{gp mark 5}{(3.947,3.207)}
\gppoint{gp mark 5}{(3.313,2.721)}
\gppoint{gp mark 5}{(3.012,2.484)}
\gppoint{gp mark 5}{(2.076,1.673)}
\gppoint{gp mark 5}{(11.873,6.422)}
\node[gp node right] at (11.231,5.972) {$v_y'$};
\draw[gp path] (11.415,5.972)--(12.331,5.972);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 6}{(8.593,6.357)}
\gppoint{gp mark 6}{(8.292,5.937)}
\gppoint{gp mark 6}{(7.657,5.874)}
\gppoint{gp mark 6}{(7.356,5.685)}
\gppoint{gp mark 6}{(6.421,5.016)}
\gppoint{gp mark 6}{(6.120,4.808)}
\gppoint{gp mark 6}{(5.485,4.353)}
\gppoint{gp mark 6}{(5.184,4.131)}
\gppoint{gp mark 6}{(4.248,3.434)}
\gppoint{gp mark 6}{(3.947,3.207)}
\gppoint{gp mark 6}{(3.313,2.721)}
\gppoint{gp mark 6}{(3.012,2.484)}
\gppoint{gp mark 6}{(2.076,1.673)}
\gppoint{gp mark 6}{(11.873,5.972)}
\node[gp node right] at (11.231,5.522) {$v_z'$};
\draw[gp path] (11.415,5.522)--(12.331,5.522);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 7}{(8.593,6.357)}
\gppoint{gp mark 7}{(8.292,5.937)}
\gppoint{gp mark 7}{(7.657,5.874)}
\gppoint{gp mark 7}{(7.356,5.685)}
\gppoint{gp mark 7}{(6.421,5.016)}
\gppoint{gp mark 7}{(6.120,4.808)}
\gppoint{gp mark 7}{(5.485,4.353)}
\gppoint{gp mark 7}{(5.184,4.131)}
\gppoint{gp mark 7}{(4.248,3.434)}
\gppoint{gp mark 7}{(3.947,3.207)}
\gppoint{gp mark 7}{(3.313,2.721)}
\gppoint{gp mark 7}{(3.012,2.484)}
\gppoint{gp mark 7}{(2.076,1.673)}
\gppoint{gp mark 7}{(11.873,5.522)}
\node[gp node right] at (11.231,5.072) {$\theta'$};
\draw[gp path] (11.415,5.072)--(12.331,5.072);
\draw[gp path] (8.593,5.918)--(8.292,5.553)--(7.657,5.432)--(7.356,5.234)--(6.421,4.548)%
  --(6.120,4.309)--(5.485,3.816)--(5.184,3.586)--(4.248,2.878)--(3.947,2.650)--(3.313,2.162)%
  --(3.012,1.925)--(2.076,1.114);
\gppoint{gp mark 8}{(8.593,5.918)}
\gppoint{gp mark 8}{(8.292,5.553)}
\gppoint{gp mark 8}{(7.657,5.432)}
\gppoint{gp mark 8}{(7.356,5.234)}
\gppoint{gp mark 8}{(6.421,4.548)}
\gppoint{gp mark 8}{(6.120,4.309)}
\gppoint{gp mark 8}{(5.485,3.816)}
\gppoint{gp mark 8}{(5.184,3.586)}
\gppoint{gp mark 8}{(4.248,2.878)}
\gppoint{gp mark 8}{(3.947,2.650)}
\gppoint{gp mark 8}{(3.313,2.162)}
\gppoint{gp mark 8}{(3.012,1.925)}
\gppoint{gp mark 8}{(2.076,1.114)}
\gppoint{gp mark 8}{(11.873,5.072)}
\node[gp node right] at (11.231,4.622) {2nd order};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.415,4.622)--(12.331,4.622);
\draw[gp path] (1.688,2.324)--(1.760,2.378)--(1.832,2.432)--(1.905,2.486)--(1.977,2.540)%
  --(2.049,2.594)--(2.121,2.648)--(2.194,2.702)--(2.266,2.756)--(2.338,2.810)--(2.410,2.864)%
  --(2.483,2.918)--(2.555,2.972)--(2.627,3.026)--(2.699,3.080)--(2.771,3.134)--(2.844,3.188)%
  --(2.916,3.242)--(2.988,3.296)--(3.060,3.350)--(3.133,3.404)--(3.205,3.457)--(3.277,3.511)%
  --(3.349,3.565)--(3.422,3.619)--(3.494,3.673)--(3.566,3.727)--(3.638,3.781)--(3.711,3.835)%
  --(3.783,3.889)--(3.855,3.943)--(3.927,3.997)--(3.999,4.051)--(4.072,4.105)--(4.144,4.159)%
  --(4.216,4.213)--(4.288,4.267)--(4.361,4.321)--(4.433,4.375)--(4.505,4.429)--(4.577,4.483)%
  --(4.650,4.537)--(4.722,4.591)--(4.794,4.645)--(4.866,4.699)--(4.938,4.753)--(5.011,4.807)%
  --(5.083,4.860)--(5.155,4.914)--(5.227,4.968)--(5.300,5.022)--(5.372,5.076)--(5.444,5.130)%
  --(5.516,5.184)--(5.589,5.238)--(5.661,5.292)--(5.733,5.346)--(5.805,5.400)--(5.877,5.454)%
  --(5.950,5.508)--(6.022,5.562)--(6.094,5.616)--(6.166,5.670)--(6.239,5.724)--(6.311,5.778)%
  --(6.383,5.832)--(6.455,5.886)--(6.528,5.940)--(6.600,5.994)--(6.672,6.048)--(6.744,6.102)%
  --(6.816,6.156)--(6.889,6.209)--(6.961,6.263)--(7.033,6.317)--(7.105,6.371)--(7.178,6.425)%
  --(7.250,6.479)--(7.322,6.533)--(7.394,6.587)--(7.467,6.641)--(7.539,6.695)--(7.611,6.749)%
  --(7.683,6.803)--(7.756,6.857)--(7.828,6.911)--(7.900,6.965)--(7.972,7.019)--(8.044,7.073)%
  --(8.117,7.127)--(8.189,7.181)--(8.261,7.235)--(8.283,7.251);
\draw[gp path] (2.535,0.985)--(2.555,1.000)--(2.627,1.054)--(2.699,1.108)--(2.771,1.162)%
  --(2.844,1.215)--(2.916,1.269)--(2.988,1.323)--(3.060,1.377)--(3.133,1.431)--(3.205,1.485)%
  --(3.277,1.539)--(3.349,1.593)--(3.422,1.647)--(3.494,1.701)--(3.566,1.755)--(3.638,1.809)%
  --(3.711,1.863)--(3.783,1.917)--(3.855,1.971)--(3.927,2.025)--(3.999,2.079)--(4.072,2.133)%
  --(4.144,2.187)--(4.216,2.241)--(4.288,2.295)--(4.361,2.349)--(4.433,2.403)--(4.505,2.457)%
  --(4.577,2.511)--(4.650,2.565)--(4.722,2.618)--(4.794,2.672)--(4.866,2.726)--(4.938,2.780)%
  --(5.011,2.834)--(5.083,2.888)--(5.155,2.942)--(5.227,2.996)--(5.300,3.050)--(5.372,3.104)%
  --(5.444,3.158)--(5.516,3.212)--(5.589,3.266)--(5.661,3.320)--(5.733,3.374)--(5.805,3.428)%
  --(5.877,3.482)--(5.950,3.536)--(6.022,3.590)--(6.094,3.644)--(6.166,3.698)--(6.239,3.752)%
  --(6.311,3.806)--(6.383,3.860)--(6.455,3.914)--(6.528,3.967)--(6.600,4.021)--(6.672,4.075)%
  --(6.744,4.129)--(6.816,4.183)--(6.889,4.237)--(6.961,4.291)--(7.033,4.345)--(7.105,4.399)%
  --(7.178,4.453)--(7.250,4.507)--(7.322,4.561)--(7.394,4.615)--(7.467,4.669)--(7.539,4.723)%
  --(7.611,4.777)--(7.683,4.831)--(7.756,4.885)--(7.828,4.939)--(7.900,4.993)--(7.972,5.047)%
  --(8.044,5.101)--(8.117,5.155)--(8.189,5.209)--(8.261,5.263)--(8.333,5.317)--(8.406,5.370)%
  --(8.478,5.424)--(8.550,5.478)--(8.622,5.532)--(8.695,5.586)--(8.767,5.640)--(8.839,5.694);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.839cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> convergence_gauss_3D_L2_diatomic.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Wed Nov 26 16:54:05 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.778,0.985);
\draw[gp path] (8.839,0.985)--(8.749,0.985);
\draw[gp path] (1.688,1.097)--(1.868,1.097);
\draw[gp path] (8.839,1.097)--(8.659,1.097);
\node[gp node right] at (1.504,1.097) {$10^{-6}$};
\draw[gp path] (1.688,1.447)--(1.778,1.447);
\draw[gp path] (8.839,1.447)--(8.749,1.447);
\draw[gp path] (1.688,1.909)--(1.778,1.909);
\draw[gp path] (8.839,1.909)--(8.749,1.909);
\draw[gp path] (1.688,2.146)--(1.778,2.146);
\draw[gp path] (8.839,2.146)--(8.749,2.146);
\draw[gp path] (1.688,2.258)--(1.868,2.258);
\draw[gp path] (8.839,2.258)--(8.659,2.258);
\node[gp node right] at (1.504,2.258) {$10^{-5}$};
\draw[gp path] (1.688,2.608)--(1.778,2.608);
\draw[gp path] (8.839,2.608)--(8.749,2.608);
\draw[gp path] (1.688,3.070)--(1.778,3.070);
\draw[gp path] (8.839,3.070)--(8.749,3.070);
\draw[gp path] (1.688,3.307)--(1.778,3.307);
\draw[gp path] (8.839,3.307)--(8.749,3.307);
\draw[gp path] (1.688,3.419)--(1.868,3.419);
\draw[gp path] (8.839,3.419)--(8.659,3.419);
\node[gp node right] at (1.504,3.419) {$10^{-4}$};
\draw[gp path] (1.688,3.769)--(1.778,3.769);
\draw[gp path] (8.839,3.769)--(8.749,3.769);
\draw[gp path] (1.688,4.230)--(1.778,4.230);
\draw[gp path] (8.839,4.230)--(8.749,4.230);
\draw[gp path] (1.688,4.467)--(1.778,4.467);
\draw[gp path] (8.839,4.467)--(8.749,4.467);
\draw[gp path] (1.688,4.580)--(1.868,4.580);
\draw[gp path] (8.839,4.580)--(8.659,4.580);
\node[gp node right] at (1.504,4.580) {$10^{-3}$};
\draw[gp path] (1.688,4.929)--(1.778,4.929);
\draw[gp path] (8.839,4.929)--(8.749,4.929);
\draw[gp path] (1.688,5.391)--(1.778,5.391);
\draw[gp path] (8.839,5.391)--(8.749,5.391);
\draw[gp path] (1.688,5.628)--(1.778,5.628);
\draw[gp path] (8.839,5.628)--(8.749,5.628);
\draw[gp path] (1.688,5.741)--(1.868,5.741);
\draw[gp path] (8.839,5.741)--(8.659,5.741);
\node[gp node right] at (1.504,5.741) {$10^{-2}$};
\draw[gp path] (1.688,6.090)--(1.778,6.090);
\draw[gp path] (8.839,6.090)--(8.749,6.090);
\draw[gp path] (1.688,6.552)--(1.778,6.552);
\draw[gp path] (8.839,6.552)--(8.749,6.552);
\draw[gp path] (1.688,6.789)--(1.778,6.789);
\draw[gp path] (8.839,6.789)--(8.749,6.789);
\draw[gp path] (1.688,6.902)--(1.868,6.902);
\draw[gp path] (8.839,6.902)--(8.659,6.902);
\node[gp node right] at (1.504,6.902) {$10^{-1}$};
\draw[gp path] (1.688,7.251)--(1.778,7.251);
\draw[gp path] (8.839,7.251)--(8.749,7.251);
\draw[gp path] (1.688,0.985)--(1.688,1.075);
\draw[gp path] (1.688,7.251)--(1.688,7.161);
\draw[gp path] (2.076,0.985)--(2.076,1.075);
\draw[gp path] (2.076,7.251)--(2.076,7.161);
\draw[gp path] (2.377,0.985)--(2.377,1.075);
\draw[gp path] (2.377,7.251)--(2.377,7.161);
\draw[gp path] (2.624,0.985)--(2.624,1.075);
\draw[gp path] (2.624,7.251)--(2.624,7.161);
\draw[gp path] (2.832,0.985)--(2.832,1.075);
\draw[gp path] (2.832,7.251)--(2.832,7.161);
\draw[gp path] (3.012,0.985)--(3.012,1.075);
\draw[gp path] (3.012,7.251)--(3.012,7.161);
\draw[gp path] (3.171,0.985)--(3.171,1.075);
\draw[gp path] (3.171,7.251)--(3.171,7.161);
\draw[gp path] (3.313,0.985)--(3.313,1.165);
\draw[gp path] (3.313,7.251)--(3.313,7.071);
\node[gp node center] at (3.313,0.677) {$10^{-2}$};
\draw[gp path] (4.248,0.985)--(4.248,1.075);
\draw[gp path] (4.248,7.251)--(4.248,7.161);
\draw[gp path] (4.796,0.985)--(4.796,1.075);
\draw[gp path] (4.796,7.251)--(4.796,7.161);
\draw[gp path] (5.184,0.985)--(5.184,1.075);
\draw[gp path] (5.184,7.251)--(5.184,7.161);
\draw[gp path] (5.485,0.985)--(5.485,1.075);
\draw[gp path] (5.485,7.251)--(5.485,7.161);
\draw[gp path] (5.731,0.985)--(5.731,1.075);
\draw[gp path] (5.731,7.251)--(5.731,7.161);
\draw[gp path] (5.939,0.985)--(5.939,1.075);
\draw[gp path] (5.939,7.251)--(5.939,7.161);
\draw[gp path] (6.120,0.985)--(6.120,1.075);
\draw[gp path] (6.120,7.251)--(6.120,7.161);
\draw[gp path] (6.279,0.985)--(6.279,1.075);
\draw[gp path] (6.279,7.251)--(6.279,7.161);
\draw[gp path] (6.421,0.985)--(6.421,1.165);
\draw[gp path] (6.421,7.251)--(6.421,7.071);
\node[gp node center] at (6.421,0.677) {$10^{-1}$};
\draw[gp path] (7.356,0.985)--(7.356,1.075);
\draw[gp path] (7.356,7.251)--(7.356,7.161);
\draw[gp path] (7.903,0.985)--(7.903,1.075);
\draw[gp path] (7.903,7.251)--(7.903,7.161);
\draw[gp path] (8.292,0.985)--(8.292,1.075);
\draw[gp path] (8.292,7.251)--(8.292,7.161);
\draw[gp path] (8.593,0.985)--(8.593,1.075);
\draw[gp path] (8.593,7.251)--(8.593,7.161);
\draw[gp path] (8.839,0.985)--(8.839,1.075);
\draw[gp path] (8.839,7.251)--(8.839,7.161);
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\mathbb{X}$ at $t = 2$};
\node[gp node center] at (5.263,0.215) {stepsize $\d t$};
\draw[gp path] (9.207,4.243)--(9.207,7.251)--(12.515,7.251)--(12.515,4.243)--cycle;
\node[gp node right] at (11.231,6.872) {$\rho'$};
\draw[gp path] (11.415,6.872)--(12.331,6.872);
\draw[gp path] (8.593,7.104)--(8.292,6.739)--(7.657,6.617)--(7.356,6.420)--(6.421,5.734)%
  --(6.120,5.494)--(5.485,5.002)--(5.184,4.772)--(4.248,4.064)--(3.947,3.835)--(3.313,3.348)%
  --(3.012,3.111)--(2.076,2.299);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(8.593,7.104)}
\gppoint{gp mark 4}{(8.292,6.739)}
\gppoint{gp mark 4}{(7.657,6.617)}
\gppoint{gp mark 4}{(7.356,6.420)}
\gppoint{gp mark 4}{(6.421,5.734)}
\gppoint{gp mark 4}{(6.120,5.494)}
\gppoint{gp mark 4}{(5.485,5.002)}
\gppoint{gp mark 4}{(5.184,4.772)}
\gppoint{gp mark 4}{(4.248,4.064)}
\gppoint{gp mark 4}{(3.947,3.835)}
\gppoint{gp mark 4}{(3.313,3.348)}
\gppoint{gp mark 4}{(3.012,3.111)}
\gppoint{gp mark 4}{(2.076,2.299)}
\gppoint{gp mark 4}{(11.873,6.872)}
\node[gp node right] at (11.231,6.422) {$v_x'$};
\draw[gp path] (11.415,6.422)--(12.331,6.422);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 5}{(8.593,6.357)}
\gppoint{gp mark 5}{(8.292,5.937)}
\gppoint{gp mark 5}{(7.657,5.874)}
\gppoint{gp mark 5}{(7.356,5.685)}
\gppoint{gp mark 5}{(6.421,5.016)}
\gppoint{gp mark 5}{(6.120,4.808)}
\gppoint{gp mark 5}{(5.485,4.353)}
\gppoint{gp mark 5}{(5.184,4.131)}
\gppoint{gp mark 5}{(4.248,3.434)}
\gppoint{gp mark 5}{(3.947,3.207)}
\gppoint{gp mark 5}{(3.313,2.721)}
\gppoint{gp mark 5}{(3.012,2.484)}
\gppoint{gp mark 5}{(2.076,1.673)}
\gppoint{gp mark 5}{(11.873,6.422)}
\node[gp node right] at (11.231,5.972) {$v_y'$};
\draw[gp path] (11.415,5.972)--(12.331,5.972);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 6}{(8.593,6.357)}
\gppoint{gp mark 6}{(8.292,5.937)}
\gppoint{gp mark 6}{(7.657,5.874)}
\gppoint{gp mark 6}{(7.356,5.685)}
\gppoint{gp mark 6}{(6.421,5.016)}
\gppoint{gp mark 6}{(6.120,4.808)}
\gppoint{gp mark 6}{(5.485,4.353)}
\gppoint{gp mark 6}{(5.184,4.131)}
\gppoint{gp mark 6}{(4.248,3.434)}
\gppoint{gp mark 6}{(3.947,3.207)}
\gppoint{gp mark 6}{(3.313,2.721)}
\gppoint{gp mark 6}{(3.012,2.484)}
\gppoint{gp mark 6}{(2.076,1.673)}
\gppoint{gp mark 6}{(11.873,5.972)}
\node[gp node right] at (11.231,5.522) {$v_z'$};
\draw[gp path] (11.415,5.522)--(12.331,5.522);
\draw[gp path] (8.593,6.357)--(8.292,5.937)--(7.657,5.874)--(7.356,5.685)--(6.421,5.016)%
  --(6.120,4.808)--(5.485,4.353)--(5.184,4.131)--(4.248,3.434)--(3.947,3.207)--(3.313,2.721)%
  --(3.012,2.484)--(2.076,1.673);
\gppoint{gp mark 7}{(8.593,6.357)}
\gppoint{gp mark 7}{(8.292,5.937)}
\gppoint{gp mark 7}{(7.657,5.874)}
\gppoint{gp mark 7}{(7.356,5.685)}
\gppoint{gp mark 7}{(6.421,5.016)}
\gppoint{gp mark 7}{(6.120,4.808)}
\gppoint{gp mark 7}{(5.485,4.353)}
\gppoint{gp mark 7}{(5.184,4.131)}
\gppoint{gp mark 7}{(4.248,3.434)}
\gppoint{gp mark 7}{(3.947,3.207)}
\gppoint{gp mark 7}{(3.313,2.721)}
\gppoint{gp mark 7}{(3.012,2.484)}
\gppoint{gp mark 7}{(2.076,1.673)}
\gppoint{gp mark 7}{(11.873,5.522)}
\node[gp node right] at (11.231,5.072) {$\theta'$};
\draw[gp path] (11.415,5.072)--(12.331,5.072);
\draw[gp path] (8.593,5.918)--(8.292,5.553)--(7.657,5.432)--(7.356,5.234)--(6.421,4.548)%
  --(6.120,4.309)--(5.485,3.816)--(5.184,3.586)--(4.248,2.878)--(3.947,2.650)--(3.313,2.162)%
  --(3.012,1.925)--(2.076,1.114);
\gppoint{gp mark 8}{(8.593,5.918)}
\gppoint{gp mark 8}{(8.292,5.553)}
\gppoint{gp mark 8}{(7.657,5.432)}
\gppoint{gp mark 8}{(7.356,5.234)}
\gppoint{gp mark 8}{(6.421,4.548)}
\gppoint{gp mark 8}{(6.120,4.309)}
\gppoint{gp mark 8}{(5.485,3.816)}
\gppoint{gp mark 8}{(5.184,3.586)}
\gppoint{gp mark 8}{(4.248,2.878)}
\gppoint{gp mark 8}{(3.947,2.650)}
\gppoint{gp mark 8}{(3.313,2.162)}
\gppoint{gp mark 8}{(3.012,1.925)}
\gppoint{gp mark 8}{(2.076,1.114)}
\gppoint{gp mark 8}{(11.873,5.072)}
\node[gp node right] at (11.231,4.622) {2nd order};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt plot 1}
\draw[gp path] (11.415,4.622)--(12.331,4.622);
\draw[gp path] (1.688,2.324)--(1.760,2.378)--(1.832,2.432)--(1.905,2.486)--(1.977,2.540)%
  --(2.049,2.594)--(2.121,2.648)--(2.194,2.702)--(2.266,2.756)--(2.338,2.810)--(2.410,2.864)%
  --(2.483,2.918)--(2.555,2.972)--(2.627,3.026)--(2.699,3.080)--(2.771,3.134)--(2.844,3.188)%
  --(2.916,3.242)--(2.988,3.296)--(3.060,3.350)--(3.133,3.404)--(3.205,3.457)--(3.277,3.511)%
  --(3.349,3.565)--(3.422,3.619)--(3.494,3.673)--(3.566,3.727)--(3.638,3.781)--(3.711,3.835)%
  --(3.783,3.889)--(3.855,3.943)--(3.927,3.997)--(3.999,4.051)--(4.072,4.105)--(4.144,4.159)%
  --(4.216,4.213)--(4.288,4.267)--(4.361,4.321)--(4.433,4.375)--(4.505,4.429)--(4.577,4.483)%
  --(4.650,4.537)--(4.722,4.591)--(4.794,4.645)--(4.866,4.699)--(4.938,4.753)--(5.011,4.807)%
  --(5.083,4.860)--(5.155,4.914)--(5.227,4.968)--(5.300,5.022)--(5.372,5.076)--(5.444,5.130)%
  --(5.516,5.184)--(5.589,5.238)--(5.661,5.292)--(5.733,5.346)--(5.805,5.400)--(5.877,5.454)%
  --(5.950,5.508)--(6.022,5.562)--(6.094,5.616)--(6.166,5.670)--(6.239,5.724)--(6.311,5.778)%
  --(6.383,5.832)--(6.455,5.886)--(6.528,5.940)--(6.600,5.994)--(6.672,6.048)--(6.744,6.102)%
  --(6.816,6.156)--(6.889,6.209)--(6.961,6.263)--(7.033,6.317)--(7.105,6.371)--(7.178,6.425)%
  --(7.250,6.479)--(7.322,6.533)--(7.394,6.587)--(7.467,6.641)--(7.539,6.695)--(7.611,6.749)%
  --(7.683,6.803)--(7.756,6.857)--(7.828,6.911)--(7.900,6.965)--(7.972,7.019)--(8.044,7.073)%
  --(8.117,7.127)--(8.189,7.181)--(8.261,7.235)--(8.283,7.251);
\draw[gp path] (2.535,0.985)--(2.555,1.000)--(2.627,1.054)--(2.699,1.108)--(2.771,1.162)%
  --(2.844,1.215)--(2.916,1.269)--(2.988,1.323)--(3.060,1.377)--(3.133,1.431)--(3.205,1.485)%
  --(3.277,1.539)--(3.349,1.593)--(3.422,1.647)--(3.494,1.701)--(3.566,1.755)--(3.638,1.809)%
  --(3.711,1.863)--(3.783,1.917)--(3.855,1.971)--(3.927,2.025)--(3.999,2.079)--(4.072,2.133)%
  --(4.144,2.187)--(4.216,2.241)--(4.288,2.295)--(4.361,2.349)--(4.433,2.403)--(4.505,2.457)%
  --(4.577,2.511)--(4.650,2.565)--(4.722,2.618)--(4.794,2.672)--(4.866,2.726)--(4.938,2.780)%
  --(5.011,2.834)--(5.083,2.888)--(5.155,2.942)--(5.227,2.996)--(5.300,3.050)--(5.372,3.104)%
  --(5.444,3.158)--(5.516,3.212)--(5.589,3.266)--(5.661,3.320)--(5.733,3.374)--(5.805,3.428)%
  --(5.877,3.482)--(5.950,3.536)--(6.022,3.590)--(6.094,3.644)--(6.166,3.698)--(6.239,3.752)%
  --(6.311,3.806)--(6.383,3.860)--(6.455,3.914)--(6.528,3.967)--(6.600,4.021)--(6.672,4.075)%
  --(6.744,4.129)--(6.816,4.183)--(6.889,4.237)--(6.961,4.291)--(7.033,4.345)--(7.105,4.399)%
  --(7.178,4.453)--(7.250,4.507)--(7.322,4.561)--(7.394,4.615)--(7.467,4.669)--(7.539,4.723)%
  --(7.611,4.777)--(7.683,4.831)--(7.756,4.885)--(7.828,4.939)--(7.900,4.993)--(7.972,5.047)%
  --(8.044,5.101)--(8.117,5.155)--(8.189,5.209)--(8.261,5.263)--(8.333,5.317)--(8.406,5.370)%
  --(8.478,5.424)--(8.550,5.478)--(8.622,5.532)--(8.695,5.586)--(8.767,5.640)--(8.839,5.694);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.839cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables


==> convergence_gauss_3D_diatomic_L2_dens.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 4.6p5 (Lua 5.2; terminal rev. 99, script rev. 100)
%% Di 12 Aug 14:36:04 2014
\gpsolidlines
\path (0.000,0.000) rectangle (12.700,7.620);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.688,0.985)--(1.868,0.985);
\draw[gp path] (8.839,0.985)--(8.659,0.985);
\node[gp node right] at (1.504,0.985) {$10^{-4}$};
\draw[gp path] (1.688,1.928)--(1.778,1.928);
\draw[gp path] (8.839,1.928)--(8.749,1.928);
\draw[gp path] (1.688,2.480)--(1.778,2.480);
\draw[gp path] (8.839,2.480)--(8.749,2.480);
\draw[gp path] (1.688,2.871)--(1.778,2.871);
\draw[gp path] (8.839,2.871)--(8.749,2.871);
\draw[gp path] (1.688,3.175)--(1.778,3.175);
\draw[gp path] (8.839,3.175)--(8.749,3.175);
\draw[gp path] (1.688,3.423)--(1.778,3.423);
\draw[gp path] (8.839,3.423)--(8.749,3.423);
\draw[gp path] (1.688,3.633)--(1.778,3.633);
\draw[gp path] (8.839,3.633)--(8.749,3.633);
\draw[gp path] (1.688,3.814)--(1.778,3.814);
\draw[gp path] (8.839,3.814)--(8.749,3.814);
\draw[gp path] (1.688,3.975)--(1.778,3.975);
\draw[gp path] (8.839,3.975)--(8.749,3.975);
\draw[gp path] (1.688,4.118)--(1.868,4.118);
\draw[gp path] (8.839,4.118)--(8.659,4.118);
\node[gp node right] at (1.504,4.118) {$10^{-3}$};
\draw[gp path] (1.688,5.061)--(1.778,5.061);
\draw[gp path] (8.839,5.061)--(8.749,5.061);
\draw[gp path] (1.688,5.613)--(1.778,5.613);
\draw[gp path] (8.839,5.613)--(8.749,5.613);
\draw[gp path] (1.688,6.004)--(1.778,6.004);
\draw[gp path] (8.839,6.004)--(8.749,6.004);
\draw[gp path] (1.688,6.308)--(1.778,6.308);
\draw[gp path] (8.839,6.308)--(8.749,6.308);
\draw[gp path] (1.688,6.556)--(1.778,6.556);
\draw[gp path] (8.839,6.556)--(8.749,6.556);
\draw[gp path] (1.688,6.766)--(1.778,6.766);
\draw[gp path] (8.839,6.766)--(8.749,6.766);
\draw[gp path] (1.688,6.947)--(1.778,6.947);
\draw[gp path] (8.839,6.947)--(8.749,6.947);
\draw[gp path] (1.688,7.108)--(1.778,7.108);
\draw[gp path] (8.839,7.108)--(8.749,7.108);
\draw[gp path] (1.688,7.251)--(1.868,7.251);
\draw[gp path] (8.839,7.251)--(8.659,7.251);
\node[gp node right] at (1.504,7.251) {$10^{-2}$};
\draw[gp path] (1.688,0.985)--(1.688,1.165);
\draw[gp path] (1.688,7.251)--(1.688,7.071);
\node[gp node center] at (1.688,0.677) {$10^{-2}$};
\draw[gp path] (3.841,0.985)--(3.841,1.075);
\draw[gp path] (3.841,7.251)--(3.841,7.161);
\draw[gp path] (5.100,0.985)--(5.100,1.075);
\draw[gp path] (5.100,7.251)--(5.100,7.161);
\draw[gp path] (5.993,0.985)--(5.993,1.075);
\draw[gp path] (5.993,7.251)--(5.993,7.161);
\draw[gp path] (6.686,0.985)--(6.686,1.075);
\draw[gp path] (6.686,7.251)--(6.686,7.161);
\draw[gp path] (7.253,0.985)--(7.253,1.075);
\draw[gp path] (7.253,7.251)--(7.253,7.161);
\draw[gp path] (7.731,0.985)--(7.731,1.075);
\draw[gp path] (7.731,7.251)--(7.731,7.161);
\draw[gp path] (8.146,0.985)--(8.146,1.075);
\draw[gp path] (8.146,7.251)--(8.146,7.161);
\draw[gp path] (8.512,0.985)--(8.512,1.075);
\draw[gp path] (8.512,7.251)--(8.512,7.161);
\draw[gp path] (8.839,0.985)--(8.839,1.165);
\draw[gp path] (8.839,7.251)--(8.839,7.071);
\node[gp node center] at (8.839,0.677) {$10^{-1}$};
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
\node[gp node center,rotate=-270] at (0.246,4.118) {$L^2$ error on $\ub{\mathbb{X}}$ at time $\ub{t}=1$};
\node[gp node center] at (5.263,0.215) {stepsize $\d t$};
\draw[gp path] (9.207,6.327)--(9.207,7.251)--(12.515,7.251)--(12.515,6.327)--cycle;
\node[gp node right] at (11.231,6.943) {$\ub{t} = 1$};
\draw[gp path] (11.415,6.943)--(12.331,6.943);
\draw[gp path] (8.146,6.602)--(6.686,4.951)--(4.534,2.471)--(3.274,1.585);
\gpsetpointsize{4.00}
\gppoint{gp mark 4}{(8.146,6.602)}
\gppoint{gp mark 4}{(6.686,4.951)}
\gppoint{gp mark 4}{(4.534,2.471)}
\gppoint{gp mark 4}{(3.274,1.585)}
\gppoint{gp mark 4}{(11.873,6.943)}
\node[gp node right] at (11.231,6.635) {2nd order};
\draw[gp path] (11.415,6.635)--(12.331,6.635);
\draw[gp path] (1.688,1.163)--(1.760,1.226)--(1.832,1.290)--(1.905,1.353)--(1.977,1.416)%
  --(2.049,1.480)--(2.121,1.543)--(2.194,1.606)--(2.266,1.669)--(2.338,1.733)--(2.410,1.796)%
  --(2.483,1.859)--(2.555,1.923)--(2.627,1.986)--(2.699,2.049)--(2.771,2.113)--(2.844,2.176)%
  --(2.916,2.239)--(2.988,2.302)--(3.060,2.366)--(3.133,2.429)--(3.205,2.492)--(3.277,2.556)%
  --(3.349,2.619)--(3.422,2.682)--(3.494,2.745)--(3.566,2.809)--(3.638,2.872)--(3.711,2.935)%
  --(3.783,2.999)--(3.855,3.062)--(3.927,3.125)--(3.999,3.188)--(4.072,3.252)--(4.144,3.315)%
  --(4.216,3.378)--(4.288,3.442)--(4.361,3.505)--(4.433,3.568)--(4.505,3.632)--(4.577,3.695)%
  --(4.650,3.758)--(4.722,3.821)--(4.794,3.885)--(4.866,3.948)--(4.938,4.011)--(5.011,4.075)%
  --(5.083,4.138)--(5.155,4.201)--(5.227,4.264)--(5.300,4.328)--(5.372,4.391)--(5.444,4.454)%
  --(5.516,4.518)--(5.589,4.581)--(5.661,4.644)--(5.733,4.708)--(5.805,4.771)--(5.877,4.834)%
  --(5.950,4.897)--(6.022,4.961)--(6.094,5.024)--(6.166,5.087)--(6.239,5.151)--(6.311,5.214)%
  --(6.383,5.277)--(6.455,5.340)--(6.528,5.404)--(6.600,5.467)--(6.672,5.530)--(6.744,5.594)%
  --(6.816,5.657)--(6.889,5.720)--(6.961,5.784)--(7.033,5.847)--(7.105,5.910)--(7.178,5.973)%
  --(7.250,6.037)--(7.322,6.100)--(7.394,6.163)--(7.467,6.227)--(7.539,6.290)--(7.611,6.353)%
  --(7.683,6.416)--(7.756,6.480)--(7.828,6.543)--(7.900,6.606)--(7.972,6.670)--(8.044,6.733)%
  --(8.117,6.796)--(8.189,6.859)--(8.261,6.923)--(8.333,6.986)--(8.406,7.049)--(8.478,7.113)%
  --(8.550,7.176)--(8.622,7.239)--(8.636,7.251);
\draw[gp path] (3.191,0.985)--(3.205,0.997)--(3.277,1.061)--(3.349,1.124)--(3.422,1.187)%
  --(3.494,1.251)--(3.566,1.314)--(3.638,1.377)--(3.711,1.441)--(3.783,1.504)--(3.855,1.567)%
  --(3.927,1.630)--(3.999,1.694)--(4.072,1.757)--(4.144,1.820)--(4.216,1.884)--(4.288,1.947)%
  --(4.361,2.010)--(4.433,2.073)--(4.505,2.137)--(4.577,2.200)--(4.650,2.263)--(4.722,2.327)%
  --(4.794,2.390)--(4.866,2.453)--(4.938,2.516)--(5.011,2.580)--(5.083,2.643)--(5.155,2.706)%
  --(5.227,2.770)--(5.300,2.833)--(5.372,2.896)--(5.444,2.960)--(5.516,3.023)--(5.589,3.086)%
  --(5.661,3.149)--(5.733,3.213)--(5.805,3.276)--(5.877,3.339)--(5.950,3.403)--(6.022,3.466)%
  --(6.094,3.529)--(6.166,3.592)--(6.239,3.656)--(6.311,3.719)--(6.383,3.782)--(6.455,3.846)%
  --(6.528,3.909)--(6.600,3.972)--(6.672,4.036)--(6.744,4.099)--(6.816,4.162)--(6.889,4.225)%
  --(6.961,4.289)--(7.033,4.352)--(7.105,4.415)--(7.178,4.479)--(7.250,4.542)--(7.322,4.605)%
  --(7.394,4.668)--(7.467,4.732)--(7.539,4.795)--(7.611,4.858)--(7.683,4.922)--(7.756,4.985)%
  --(7.828,5.048)--(7.900,5.111)--(7.972,5.175)--(8.044,5.238)--(8.117,5.301)--(8.189,5.365)%
  --(8.261,5.428)--(8.333,5.491)--(8.406,5.555)--(8.478,5.618)--(8.550,5.681)--(8.622,5.744)%
  --(8.695,5.808)--(8.767,5.871)--(8.839,5.934);
\draw[gp path] (1.688,7.251)--(1.688,0.985)--(8.839,0.985)--(8.839,7.251)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.688cm}{0.985cm}}{\pgfpoint{8.839cm}{7.251cm}}
\end{tikzpicture}
%% gnuplot variables

